Boosting Performance Optimization with Interactive Data Movement Visualization

Optimizing application performance in today's hardware architecture landscape is an important, but increasingly complex task, often requiring detailed performance analyses. In particular, data movement and reuse play a crucial role in optimization and are often hard to improve without detailed program inspection. Performance visualizations can assist in the diagnosis of performance problems, but generally rely on data gathered through lengthy program executions. In this paper, we present a performance visualization geared towards analyzing data movement and reuse to inform impactful optimization decisions, without requiring program execution. We propose an approach that combines static dataflow analysis with parameterized program simulations to analyze both global data movement and fine-grained data access and reuse behavior, and visualize insights in-situ on the program representation. Case studies analyzing and optimizing real-world applications demonstrate our tool's effectiveness in guiding optimization decisions and making the performance tuning process more interactive.

==> fig/related_work_overview.tex <==
% Graphic for TeX using PGF
% Title: G:\My Drive\D-INFK\PhD\Research\Performance Visualization\Diagram5.dia
% Creator: Dia v0.97.2
% CreationDate: Sun May 15 12:46:07 2022
% For: phili
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.909804, 0.960784, 0.890196}
\pgfsetfillcolor{dialinecolor}
\fill (29.800000\du,1.700000\du)--(29.800000\du,13.400000\du)--(59.800000\du,13.400000\du)--(59.800000\du,1.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,1.700000\du)--(29.800000\du,13.400000\du)--(59.800000\du,13.400000\du)--(59.800000\du,1.700000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 0.913725, 0.913725}
\pgfsetfillcolor{dialinecolor}
\fill (20.600000\du,1.700000\du)--(20.600000\du,13.400000\du)--(29.800000\du,13.400000\du)--(29.800000\du,1.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.600000\du,1.700000\du)--(20.600000\du,13.400000\du)--(29.800000\du,13.400000\du)--(29.800000\du,1.700000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.843137, 0.937255, 0.964706}
\pgfsetfillcolor{dialinecolor}
\fill (10.200000\du,1.700000\du)--(10.200000\du,13.400000\du)--(20.600000\du,13.400000\du)--(20.600000\du,1.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.200000\du,1.700000\du)--(10.200000\du,13.400000\du)--(20.600000\du,13.400000\du)--(20.600000\du,1.700000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (38.600000\du,8.000000\du)--(38.600000\du,10.200000\du)--(48.100000\du,10.200000\du)--(48.100000\du,8.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.600000\du,8.000000\du)--(38.600000\du,10.200000\du)--(48.100000\du,10.200000\du)--(48.100000\du,8.000000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (21.200000\du,2.800000\du)--(21.200000\du,5.000000\du)--(27.000000\du,5.000000\du)--(27.000000\du,2.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.200000\du,2.800000\du)--(21.200000\du,5.000000\du)--(27.000000\du,5.000000\du)--(27.000000\du,2.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.400000\du,4.900000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.500000\du,3.000000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.200000\du,1.000000\du)--(21.200000\du,2.400000\du)--(29.200000\du,2.400000\du)--(29.200000\du,1.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.200000\du,1.000000\du)--(21.200000\du,2.400000\du)--(29.200000\du,2.400000\du)--(29.200000\du,1.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,1.700000\du){\textbf{Data-centric analyses}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (39.749900\du,1.000000\du)--(39.749900\du,2.400000\du)--(48.749900\du,2.400000\du)--(48.749900\du,1.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.749900\du,1.000000\du)--(39.749900\du,2.400000\du)--(48.749900\du,2.400000\du)--(48.749900\du,1.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.249900\du,1.700000\du){\textbf{Performance visualizations}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (41.800000\du,5.600000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.171400\du,3.000000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (38.600000\du,8.470000\du){\footnotesize{\textbf{Communication}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.200000\du,3.270000\du){\footnotesize{\textbf{Memory trace analysis}}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.800000\du,1.000000\du)--(10.800000\du,2.400000\du)--(20.000000\du,2.400000\du)--(20.000000\du,1.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.800000\du,1.000000\du)--(10.800000\du,2.400000\du)--(20.000000\du,2.400000\du)--(20.000000\du,1.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.400000\du,1.700000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.400000\du,1.700000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.400000\du,1.700000\du){\textbf{Simulation-based approaches}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (27.600000\du,5.400000\du)--(27.600000\du,7.600000\du)--(48.100000\du,7.600000\du)--(48.100000\du,5.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.600000\du,5.400000\du)--(27.600000\du,7.600000\du)--(48.100000\du,7.600000\du)--(48.100000\du,5.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.600000\du,5.870000\du){\footnotesize{\textbf{Data reuse visualizations}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (27.800000\du,6.400000\du)--(27.800000\du,7.400000\du)--(33.200000\du,7.400000\du)--(33.200000\du,6.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.800000\du,6.400000\du)--(27.800000\du,7.400000\du)--(33.200000\du,7.400000\du)--(33.200000\du,6.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.500000\du,6.900000\du){MemAxes \cite{Gimenez2018}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (33.600000\du,6.400000\du)--(33.600000\du,7.400000\du)--(39.300000\du,7.400000\du)--(39.300000\du,6.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.600000\du,6.400000\du)--(33.600000\du,7.400000\du)--(39.300000\du,7.400000\du)--(39.300000\du,6.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (36.450000\du,6.900000\du){ScaAnalyzer \cite{Liu2015}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (39.700000\du,6.400000\du)--(39.700000\du,7.400000\du)--(47.100000\du,7.400000\du)--(47.100000\du,6.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.700000\du,6.400000\du)--(39.700000\du,7.400000\du)--(47.100000\du,7.400000\du)--(47.100000\du,6.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.400000\du,6.900000\du){HPCToolkit \cite{Liu2013, Liu2014, Adhianto2010}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (11.300000\du,2.800000\du)--(11.300000\du,5.000000\du)--(20.000000\du,5.000000\du)--(20.000000\du,2.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.300000\du,2.800000\du)--(11.300000\du,5.000000\du)--(20.000000\du,5.000000\du)--(20.000000\du,2.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.300000\du,3.270000\du){\footnotesize{\textbf{Multi-scale simulation}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (11.500000\du,3.800000\du)--(11.500000\du,4.800000\du)--(18.300000\du,4.800000\du)--(18.300000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.500000\du,3.800000\du)--(11.500000\du,4.800000\du)--(18.300000\du,4.800000\du)--(18.300000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.900000\du,4.300000\du){MUSA \cite{Machines2016}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (21.400000\du,3.800000\du)--(21.400000\du,4.800000\du)--(26.500000\du,4.800000\du)--(26.500000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.400000\du,3.800000\du)--(21.400000\du,4.800000\du)--(26.500000\du,4.800000\du)--(26.500000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.950000\du,4.300000\du){MACPO \cite{Rane2014}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (38.800000\du,9.000000\du)--(38.800000\du,10.000000\du)--(44.200000\du,10.000000\du)--(44.200000\du,9.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.800000\du,9.000000\du)--(38.800000\du,10.000000\du)--(44.200000\du,10.000000\du)--(44.200000\du,9.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (41.500000\du,9.500000\du){Boxfish \cite{Isaacs2012}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (38.600000\du,10.600000\du)--(38.600000\du,12.800000\du)--(48.100000\du,12.800000\du)--(48.100000\du,10.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.600000\du,10.600000\du)--(38.600000\du,12.800000\du)--(48.100000\du,12.800000\du)--(48.100000\du,10.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (38.600000\du,11.070000\du){\footnotesize{\textbf{Calling context tree}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (38.800000\du,11.600000\du)--(38.800000\du,12.600000\du)--(42.900000\du,12.600000\du)--(42.900000\du,11.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.800000\du,11.600000\du)--(38.800000\du,12.600000\du)--(42.900000\du,12.600000\du)--(42.900000\du,11.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (40.850000\du,12.100000\du){Trevis \cite{Adamoli2010}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (43.300000\du,11.600000\du)--(43.300000\du,12.600000\du)--(47.800000\du,12.600000\du)--(47.800000\du,11.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (43.300000\du,11.600000\du)--(43.300000\du,12.600000\du)--(47.800000\du,12.600000\du)--(47.800000\du,11.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (45.550000\du,12.100000\du){VIPACT \cite{Nguyen2017}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (36.000000\du,2.800000\du)--(36.000000\du,5.000000\du)--(59.200000\du,5.000000\du)--(59.200000\du,2.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.000000\du,2.800000\du)--(36.000000\du,5.000000\du)--(59.200000\du,5.000000\du)--(59.200000\du,2.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.000000\du,3.270000\du){\footnotesize{\textbf{Event traces}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (36.200000\du,3.800000\du)--(36.200000\du,4.800000\du)--(41.800000\du,4.800000\du)--(41.800000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (36.200000\du,3.800000\du)--(36.200000\du,4.800000\du)--(41.800000\du,4.800000\du)--(41.800000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (39.000000\du,4.300000\du){Zinsight \cite{DePauw2010}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (42.200000\du,3.800000\du)--(42.200000\du,4.800000\du)--(47.800000\du,4.800000\du)--(47.800000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.200000\du,3.800000\du)--(42.200000\du,4.800000\du)--(47.800000\du,4.800000\du)--(47.800000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (45.000000\du,4.300000\du){JumpShot \cite{Zaki1997}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (11.300000\du,5.400000\du)--(11.300000\du,7.600000\du)--(27.000000\du,7.600000\du)--(27.000000\du,5.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.300000\du,5.400000\du)--(11.300000\du,7.600000\du)--(27.000000\du,7.600000\du)--(27.000000\du,5.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.300000\du,5.870000\du){\footnotesize{\textbf{Cache miss prediction}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (11.500000\du,6.400000\du)--(11.500000\du,7.400000\du)--(20.600000\du,7.400000\du)--(20.600000\du,6.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.500000\du,6.400000\du)--(11.500000\du,7.400000\du)--(20.600000\du,7.400000\du)--(20.600000\du,6.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.050000\du,6.900000\du){Iakymchuk and Bientinesi \cite{Iakymchuk2012}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.200000\du,3.800000\du)--(48.200000\du,4.800000\du)--(53.200000\du,4.800000\du)--(53.200000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.200000\du,3.800000\du)--(48.200000\du,4.800000\du)--(53.200000\du,4.800000\du)--(53.200000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (50.700000\du,4.300000\du){VAMPIR \cite{Nagel1996}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (53.600000\du,3.800000\du)--(53.600000\du,4.800000\du)--(58.600000\du,4.800000\du)--(58.600000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.600000\du,3.800000\du)--(53.600000\du,4.800000\du)--(58.600000\du,4.800000\du)--(58.600000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (56.100000\du,4.300000\du){Paraver \cite{Pillet1995}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (11.300000\du,8.000000\du)--(11.300000\du,10.200000\du)--(38.000000\du,10.200000\du)--(38.000000\du,8.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.300000\du,8.000000\du)--(11.300000\du,10.200000\du)--(38.000000\du,10.200000\du)--(38.000000\du,8.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.300000\du,8.470000\du){\footnotesize{\textbf{Trace-based cache simulation visualization}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (11.500000\du,9.000000\du)--(11.500000\du,10.000000\du)--(22.900000\du,10.000000\du)--(22.900000\du,9.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.500000\du,9.000000\du)--(11.500000\du,10.000000\du)--(22.900000\du,10.000000\du)--(22.900000\du,9.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.200000\du,9.500000\du){Choudhury and Rosen \cite{Choudhury2011}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (11.300000\du,10.600000\du)--(11.300000\du,12.800000\du)--(38.000000\du,12.800000\du)--(38.000000\du,10.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.300000\du,10.600000\du)--(11.300000\du,12.800000\du)--(38.000000\du,12.800000\du)--(38.000000\du,10.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.300000\du,11.070000\du){\footnotesize{\textbf{Parameterized data reuse visualization}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (48.700000\du,5.400000\du)--(48.700000\du,12.800000\du)--(59.200000\du,12.800000\du)--(59.200000\du,5.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.700000\du,5.400000\du)--(48.700000\du,12.800000\du)--(59.200000\du,12.800000\du)--(59.200000\du,5.400000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.900000\du,6.800000\du)--(48.900000\du,7.800000\du)--(53.700000\du,7.800000\du)--(53.700000\du,6.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.900000\du,6.800000\du)--(48.900000\du,7.800000\du)--(53.700000\du,7.800000\du)--(53.700000\du,6.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.900000\du,8.000000\du)--(48.900000\du,9.000000\du)--(53.700000\du,9.000000\du)--(53.700000\du,8.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.900000\du,8.000000\du)--(48.900000\du,9.000000\du)--(53.700000\du,9.000000\du)--(53.700000\du,8.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (48.700000\du,5.870000\du){\footnotesize{\textbf{Profile visualizations}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (54.100000\du,6.800000\du)--(54.100000\du,7.800000\du)--(58.900000\du,7.800000\du)--(58.900000\du,6.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.100000\du,6.800000\du)--(54.100000\du,7.800000\du)--(58.900000\du,7.800000\du)--(58.900000\du,6.800000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.900000\du,11.600000\du)--(48.900000\du,12.600000\du)--(58.900000\du,12.600000\du)--(58.900000\du,11.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.900000\du,11.600000\du)--(48.900000\du,12.600000\du)--(58.900000\du,12.600000\du)--(58.900000\du,11.600000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.900000\du,9.200000\du)--(48.900000\du,10.200000\du)--(58.900000\du,10.200000\du)--(58.900000\du,9.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.900000\du,9.200000\du)--(48.900000\du,10.200000\du)--(58.900000\du,10.200000\du)--(58.900000\du,9.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (48.900000\du,10.400000\du)--(48.900000\du,11.400000\du)--(58.900000\du,11.400000\du)--(58.900000\du,10.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (48.900000\du,10.400000\du)--(48.900000\du,11.400000\du)--(58.900000\du,11.400000\du)--(58.900000\du,10.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (51.300000\du,7.300000\du){Scalasca \cite{Geimer2010}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (54.100000\du,8.000000\du)--(54.100000\du,9.000000\du)--(58.900000\du,9.000000\du)--(58.900000\du,8.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.100000\du,8.000000\du)--(54.100000\du,9.000000\du)--(58.900000\du,9.000000\du)--(58.900000\du,8.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (49.400000\du,8.400000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (51.300000\du,8.500000\du){CUBE \cite{Geimer2008}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (56.500000\du,7.300000\du){Projections \cite{Kale2006}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (56.500000\du,8.500000\du){Extravis \cite{Cornelissen2007}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.900000\du,9.700000\du){PerfExplorer \cite{Huck2005}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.900000\du,10.900000\du){PerformanceHat \cite{Cito2019}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.900000\du,12.100000\du){Beck et al. \cite{Beck2013}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.960784, 0.635294, 0.635294}
\pgfsetfillcolor{dialinecolor}
\fill (11.500000\du,11.600000\du)--(11.500000\du,12.600000\du)--(22.900000\du,12.600000\du)--(22.900000\du,11.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.500000\du,11.600000\du)--(11.500000\du,12.600000\du)--(22.900000\du,12.600000\du)--(22.900000\du,11.600000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.200000\du,12.100000\du){\textbf{This work}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.400000\du,10.100000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (21.000000\du,6.400000\du)--(21.000000\du,7.400000\du)--(26.100000\du,7.400000\du)--(26.100000\du,6.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.000000\du,6.400000\du)--(21.000000\du,7.400000\du)--(26.100000\du,7.400000\du)--(26.100000\du,6.400000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.550000\du,6.900000\du){Kerncraft \cite{Hammer2017}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.800000, 0.800000, 0.800000}
\pgfsetfillcolor{dialinecolor}
\fill (27.600000\du,2.800000\du)--(27.600000\du,5.000000\du)--(35.400000\du,5.000000\du)--(35.400000\du,2.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.600000\du,2.800000\du)--(27.600000\du,5.000000\du)--(35.400000\du,5.000000\du)--(35.400000\du,2.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.600000\du,3.270000\du){\footnotesize{\textbf{Value flow analysis}}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.984314, 0.921569, 0.588235}
\pgfsetfillcolor{dialinecolor}
\fill (27.800000\du,3.800000\du)--(27.800000\du,4.800000\du)--(33.400000\du,4.800000\du)--(33.400000\du,3.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.800000\du,3.800000\du)--(27.800000\du,4.800000\du)--(33.400000\du,4.800000\du)--(33.400000\du,3.800000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.600000\du,4.300000\du){ValueExpert \cite{Zhou2022}};
\end{tikzpicture}

